Bigger Model or Bigger Table? How Much Backbone a Chorus N-gram Module Replaces

We ask how much of a transformer's backbone the Chorus N-gram module replaces. Chorus adds hashed tables of token bigrams and trigrams to its input and attention. We train models of 16M to 349M parameters, and a plain one of 550M, on 1.34 billion tokens of Polish printed before 1918 and find the size of a plain model with the same held-out loss. A separate learning-rate search for each kind of model cuts Chorus's gain by 34 to 54%. With tables about as large as the backbone, Chorus then matches a plain model 1.34 times its size at 16M and 1.16 to 1.20 times from 107M to 349M. With these tables, each added parameter replaces at most about a third of a backbone parameter, and Chorus trains slower than a plain model of its size and 3 to 11% faster than one of the same loss. With vocabularies of up to 64,000 tokens at one shared learning rate, Chorus gains less from 16M to 107M. The results rest on one corpus and a fifth of an epoch.

==> tables/mult_size.tex <==
\addplot[black!45, thick, dashed, mark=*, mark options={solid}] coordinates {(15.7,1.53) (47.1,1.47) (106.9,1.43) (204.4,1.34)};
\addlegendentry{base rate, tables' rate 0.0015}
\addplot[black!45, only marks, mark=o, mark options={solid, fill=white}, forget plot] coordinates {(349.1,1.26)};
\addplot[black, thick, solid, mark=square*, mark options={solid}] coordinates {(15.7,1.34) (47.1,1.29) (106.9,1.20) (204.4,1.18) (349.1,1.16)};
\addlegendentry{best backbone rates, tables' rate 0.0015}
\addplot[blue!70!black, thick, dashdotted, mark=triangle*, mark options={solid}] coordinates {(15.7,1.36) (47.1,1.32) (106.9,1.27) (204.4,1.22) (349.1,1.20)};
\addlegendentry{best backbone rates, tables' rate 0.0005}

